Learning a microlocal prior for limited-angle tomography

Limited-angle tomography is a highly ill-posed linear inverse problem. It arises in many applications, such as digital breast tomosynthesis. Reconstructions from limited-angle data typically suffer from severe stretching of features along the central direction of projections, leading to poor separation between slices perpendicular to the central direction. A new method is introduced, based on machine learning and geometry, producing an estimate for interfaces between regions of different X-ray attenuation. The estimate can be presented on top of the reconstruction, indicating more reliably the true form and extent of features. The method uses directional edge detection, implemented using complex wavelets and enhanced with morphological operations. By using machine learning, the visible part of the wavefront set is first extracted and then extended to the full domain, filling in the parts of the wavefront set that would otherwise be hidden due to the lack of measurement directions.

==> architecture1.tex <==

\begin{center}
\begin{tikzpicture} 

    % Place items
    \node[module=0.5cm,font=\fontsize{4}{4}\selectfont] (I1) {128 x 128 x 6};
    \node[module=0.5cm,font=\fontsize{4}{4}\selectfont,right= 4mm of I1] (I2) {128 x 128 x 64};
    
    \node[module=0.5cm,font=\fontsize{4}{4}\selectfont, below=of I2] (I3) {64 x 64 x 64};
    \node[module=0.5cm,font=\fontsize{4}{4}\selectfont, right= 4mm of I3] (I4) {64 x 64 x 128};
    
    \node[module=0.5cm,font=\fontsize{4}{4}\selectfont, below=of I4] (I5) {32 x 32 x 128};
    \node[module=0.5cm,font=\fontsize{4}{4}\selectfont, right= 4mm of I5] (I6) {32 x 32 x 256};
    
    \node[module=0.5cm, font=\fontsize{4}{4}\selectfont,below=of I6] (I7) {16 x 16 x 256};
    \node[module=0.5cm, font=\fontsize{4}{4}\selectfont,right= 4mm of I7] (I8) {16 x 16 x 256};
    
    \node[module=0.5cm, font=\fontsize{4}{4}\selectfont,above=of I8] (I9) {32 x 32 x 256};
    \node[module=0.5cm, font=\fontsize{4}{4}\selectfont,right= 4mm of I9] (I10) {32 x 32 x 128};
    
    \node[module=0.5cm, font=\fontsize{4}{4}\selectfont,above=of I10] (I11) {64 x 64 x 128};
    \node[module=0.5cm, font=\fontsize{4}{4}\selectfont,right= 4mm of I11] (I12) {64 x 64 x 64};
    
    \node[module=0.5cm, font=\fontsize{4}{4}\selectfont,above=of I12] (I13) {128 x 128 x 64};
    \node[module=0.5cm, font=\fontsize{4}{4}\selectfont,right= 4mm of I13] (I14) {128 x 128 x 6};
    
    % legend
    \node[below= 21mm of I11] (L1) {};
    \node[right= 6mm of L1] (L2) {};
    \node[right= 0mm of L2, font=\fontsize{4}{4}\selectfont] (L3) {3 x 3 conv + ReLu};
    
    \node[below= 1mm of L1] (L4) {};
    \node[right= 6mm of L4] (L5) {};
    \node[right= 0mm of L5, font=\fontsize{4}{4}\selectfont] (L6) {1 x 1 conv + sigmoid};
    
    \node[below= 1mm of L4] (L7) {};
    \node[right= 6mm of L7] (L8) {};
    \node[right= 0mm of L8, font=\fontsize{4}{4}\selectfont] (L9) {BN + down/upsample};
    
    \node[below= 1mm of L7] (L10) {};
    \node[right= 6mm of L10] (L11) {};
    \node[right= 0mm of L11, font=\fontsize{4}{4}\selectfont] (L12) {concatenate};
    
    % Inner box around legend
    \node[fit=(L1)(L6) (L12), draw, inner sep=1mm] (fit1) {};
    
    % Connections
    \draw[->,red] (I1)--(I2);
    \draw[->,blue] (I2)--(I3);
    \draw[->,red] (I3)--(I4);
    \draw[->,blue] (I4)--(I5);
    \draw[->,red] (I5)--(I6);
    \draw[->,blue] (I6)--(I7);
    \draw[->,red] (I7)--(I8);
    \draw[->,blue] (I8)--(I9);
    \draw[->,red] (I9)--(I10);
    \draw[->,blue] (I10)--(I11);
    \draw[->,red] (I11)--(I12);
    \draw[->,blue] (I12)--(I13);
    \draw[->,pink] (I13)--(I14);
    
    % Skip connections
    \draw[->,dashed] (I4)--(I11);
    \draw[->,dashed] (I2)--(I13);
    \draw[->,dashed] (I6)--(I9);
    
    % Legend
    \draw[->,red] (L1)--(L2);
    \draw[->,pink] (L4)--(L5);
    \draw[->,blue] (L7)--(L8);
    \draw[->,dashed] (L10)--(L11);
    
    % Title
    %\path (I14.north east)--node[above=3mm, font=\sffamily\bfseries] (arc) {Architecture for the 1st network} (I1.north west);
\end{tikzpicture}
\end{center}
